CVA Hedging by Risk-Averse Stochastic-Horizon Reinforcement Learning

This work studies the dynamic risk management of the risk-neutral value of the potential credit losses on a portfolio of derivatives. Sensitivities-based hedging of such liability is sub-optimal because of bid-ask costs, pricing models which cannot be completely realistic, and a discontinuity at default time. We leverage recent advances on risk-averse Reinforcement Learning developed specifically for option hedging with an ad hoc practice-aligned objective function aware of pathwise volatility, generalizing them to stochastic horizons. We formalize accurately the evolution of the hedger's portfolio stressing such aspects. We showcase the efficacy of our approach by a numerical study for a portfolio composed of a single FX forward contract.

==> default_100bps_1cds_eta.tex <==
   \begin{tikzpicture}

    \begin{axis}
        [
            height=7cm, width=\linewidth,
            title={Learning curves with one CDS hedge},
            xmajorgrids=true,
            xmin=0, xmax=1500,
            xlabel={Training step},
            ymode=log,
            log basis y={10},
            ylabel={$-\hat{\eta}_\pi$},
            % Legend
            legend style={
                legend columns=5,
                legend pos=north east,
            }
        ]
        
        \addplot[LineStyle, txtBlue] table[y=5e2] {./default_100bps_1cds_training.csv}; \addlegendentry{Naive sampling}		
        \addplot[LineStyle, txtRed] table[y=5e2] {./default_100bps_1cds_training_is15.csv}; \addlegendentry{$B_0/B=15/500$}
        \addplot[LineStyle, txtGreen] table[y=5e2] {./default_100bps_1cds_training_is100.csv}; \addlegendentry{$B_0/B=100/500$}
    \end{axis}

\end{tikzpicture}

==> default_100bps_1cds_pareto.tex <==
\begin{tikzpicture}

    \begin{axis}
        [
        	table/col sep=semicolon,
            height=7cm, width=\linewidth,
            %ymin=0, %ymax=1,
            title={Return-volatility comparison},
            xmajorgrids=true,
            ymajorgrids=true,
            % x-axis
            xlabel={$\hat{\nu}^2_\pi$},
            %xmin=0, xmax=0.00000018,
  			%xtick={0.00000005, 0.0000001},
            %scaled x ticks=false,
            x tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=1,
            },
            % y-axis
            ylabel={$\hat{J}_\pi$},
            %ymin=-0.0012, ymax=-0.0003,
			%ytick={-0.001,-0.0004,0},
            %scaled y ticks=false,
            y tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=1,
            %    rotate=90
            },
            % Legend
            legend style={
                legend columns=1,
                legend pos=south east,
            }
        ]
        \addplot+[
            AgentStyle,
        	only marks,
            skip coords between index={0}{2},
            visualization depends on={value \thisrow{anchor_noIS}\as\myanchor},
        ] table[x=x_noIS, y=y_noIS, meta=meta_noIS] {./default_100bps_1cds_performance.csv};
        \addplot+[
            AgentStyle,
            txtRed,
            skip coords between index={0}{2},
            visualization depends on={value \thisrow{anchor_IS15}\as\myanchor},
        ] table[x=x_IS15, y=y_IS15, meta=meta_IS15] {./default_100bps_1cds_performance.csv};
        \addplot+[
            AgentStyle,
            txtGreen,
            skip coords between index={0}{2},
            visualization depends on={value \thisrow{anchor_IS100}\as\myanchor},
        ] table[x=x_IS100, y=y_IS100, meta=meta_IS100] {./default_100bps_1cds_performance.csv};
        \addplot+[
	        BaselineStyle,
        	skip coords between index={2}{12},
            visualization depends on={value \thisrow{anchor_noIS}\as\myanchor},
        ] table[x=x_noIS, y=y_noIS, meta=meta_noIS] {./default_100bps_1cds_performance.csv};
        \legend{Naive sampling, $B_0/B=15/500$, $B_0/B=100/500$}
    \end{axis}
    
\end{tikzpicture}

==> default_100bps_2cds_eta.tex <==
   \begin{tikzpicture}
	
	\node[align=center] at (7.45, 6){Learning curves with two CDS hedges};
	\node[] at (5.6, 5){$\beta=\text{1,000}$};
	\node[] at (13.5, 5){$\beta=\text{1,000,000}$};
    \begin{axis}
        [
            height=7cm, width=\linewidth*0.5,
            xmajorgrids=true,
            xmin=0, xmax=20000,
            xlabel={Training step},
            ymode=log,
            log basis y={10},
            scaled x ticks=false,
            ylabel={$-\hat{\eta}_\pi$},
            % Legend
            legend style={
                legend columns=2,
                at={(1.125, -0.2)},
                anchor=north
                %legend pos=north east,
            }
        ]
        \addplot[LineStyle, txtBlue] table[y=1e3] {./default_100bps_2cds_training.csv}; \addlegendentry{Naive sampling}		
        \addplot[LineStyle, txtRed] table[y=1e3] {./default_100bps_2cds_training_is15.csv}; \addlegendentry{$B_0/B=15/500$}
        %\addplot[LineStyle, txtGreen] table[y=1e3] {./default_100bps_2cds_training_is100.csv}; \addlegendentry{$B_0/B=100/500$}
    \end{axis}

    \begin{axis}
        [
            height=7cm, width=\linewidth*0.5,
            xshift=\linewidth*0.5,
            xmajorgrids=true,
            xmin=0, xmax=20000,
            xlabel={Training step},
            ymode=log,
            log basis y={10},
            scaled x ticks=false,
        ]
        \addplot[LineStyle, txtBlue] table[y=1e6] {./default_100bps_2cds_training.csv};
        \addplot[LineStyle, txtRed] table[y=1e6] {./default_100bps_2cds_training_is15.csv};
        %\addplot[LineStyle, txtGreen] table[y=1e6] {./default_100bps_2cds_training_is100.csv};
    \end{axis}

\end{tikzpicture}

==> default_100bps_2cds_pareto.tex <==
\begin{tikzpicture}

    \begin{axis}
        [
        	table/col sep=semicolon,
            height=7cm, width=\linewidth,
            %ymin=0, %ymax=1,
            title={Return-volatility comparison},
            xmajorgrids=true,
            ymajorgrids=true,
            % x-axis
            xmode=log,
            log basis x={10},
            xlabel={$\hat{\nu}^2_\pi$},
            %xmin=0, xmax=0.00000018,
  			%xtick={0.00000005, 0.0000001},
            %scaled x ticks=false,
            %x tick label style={
            %    /pgf/number format/fixed,
            %    /pgf/number format/fixed zerofill,
            %    /pgf/number format/precision=1,
            %},
            % y-axis
            ylabel={$\hat{J}_\pi$},
            %ymin=-0.0012, ymax=-0.0003,
			%ytick={-0.001,-0.0004,0},
            %scaled y ticks=false,
            y tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=1,
            %    rotate=90
            },
            % Legend
            legend style={
                legend columns=1,
                legend pos=south east,
            }
        ]
        \addplot+[
            AgentStyle,
        	only marks,
            skip coords between index={0}{1},
            visualization depends on={value \thisrow{anchor_noIS}\as\myanchor},
        ] table[x=x_noIS, y=y_noIS, meta=meta_noIS] {./default_100bps_2cds_performance.csv};
        \addplot+[
            AgentStyle,
            txtRed,
            skip coords between index={0}{1},
            visualization depends on={value \thisrow{anchor_IS15}\as\myanchor},
        ] table[x=x_IS15, y=y_IS15, meta=meta_IS15] {./default_100bps_2cds_performance.csv};
        \addplot+[
	        BaselineStyle,
        	skip coords between index={1}{9},
            visualization depends on={value \thisrow{anchor_noIS}\as\myanchor},
        ] table[x=x_noIS, y=y_noIS, meta=meta_noIS] {./default_100bps_2cds_performance.csv};
        \legend{Naive sampling, $B_0/B=15/500$}
        %\addplot+[
         %   AgentStyle,
          %  txtGreen,
          %  skip coords between index={0}{2},
          %  visualization depends on={value \thisrow{anchor_IS100}\as\myanchor},
        %] table[x=x_IS100, y=y_IS100, meta=meta_IS100] {./default_100bps_2cds_performance.csv};
    \end{axis}
    
\end{tikzpicture}

==> default_500bps_1cds_cr-actions.tex <==
\begin{tikzpicture}

    \begin{axis}
        [
            height=6cm, width=\linewidth,
            title={Evolution of the CDS action over time},
            % x-axis
            xlabel={Timestep},
            xmajorgrids=true,
            xmin=0, xmax=450,
            % y-axis
            ylabel={CDS Action},
            %ymin=-0.07, ymax=0.07,
            %ytick={-0.05, 0, 0.05},
            %scaled y ticks=false,
            y tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=2,
            },
            % Legend
            legend style={
                legend columns=1,
                %legend pos=south west,
            }
        ]
        \addplot[LineStyle, black, dashed] table[y=delta] {./default_500bps_1cds_ep1-cr-actions.csv}; \addlegendentry{Delta hedge}
        \addplot[LineStyle, txtBlue, dashed] table[y=jump] {./default_500bps_1cds_ep1-cr-actions.csv}; \addlegendentry{Jump hedge}
        \addplot[LineStyle, txtOrange] table[y=500] {./default_500bps_1cds_ep1-cr-actions.csv}; \addlegendentry{Agent}
    \end{axis}

\end{tikzpicture}

==> default_500bps_1cds_pareto.tex <==
\begin{tikzpicture}

    \begin{axis}
        [
        	table/col sep=semicolon,
            height=6cm, width=\linewidth,
            %ymin=0, %ymax=1,
            title={Return-volatility comparison},
            xmajorgrids=true,
            ymajorgrids=true,
            % x-axis
            xlabel={$\hat{\nu}^2_\pi$},
            %xmin=0, xmax=0.00000018,
  			%xtick={0.00000005, 0.0000001},
            %scaled x ticks=false,
            x tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=1,
            },
            % y-axis
            ylabel={$\hat{J}_\pi$},
            %ymin=-0.0012, ymax=-0.0003,
			%ytick={-0.001,-0.0004,0},
            %scaled y ticks=false,
            y tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=1,
            %    rotate=90
            },
        ]
        \addplot[
	        BaselineStyle,
        	skip coords between index={2}{12},
            visualization depends on={value \thisrow{anchor}\as\myanchor},
        ] table[x=x, y=y, meta=meta] {./default_500bps_1cds_performance.csv};
        \addplot+[
            AgentStyle,
            skip coords between index={0}{2},
            visualization depends on={value \thisrow{anchor}\as\myanchor},
        ] table[x=x, y=y, meta=meta] {./default_500bps_1cds_performance.csv};
    \end{axis}
    
\end{tikzpicture}

==> default_500bps_2cds_pareto.tex <==
\begin{tikzpicture}

    \begin{axis}
        [
        	table/col sep=semicolon,
            height=7cm, width=\linewidth,
            %ymin=0, %ymax=1,
            title={Return-volatility comparison},
            xmajorgrids=true,
            ymajorgrids=true,
            % x-axis
            xlabel={$\hat{\nu}^2_\pi$},
            %xmin=0, xmax=0.00000018,
  			%xtick={0.00000005, 0.0000001},
            %scaled x ticks=false,
            x tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=1,
            },
            % y-axis
            ylabel={$\hat{J}_\pi$},
            %ymin=-0.0012, ymax=-0.0003,
			%ytick={-0.001,-0.0004,0},
            %scaled y ticks=false,
            y tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=1,
            %    rotate=90
            },
        ]
        \addplot[
	        BaselineStyle,
        	skip coords between index={1}{9},
            visualization depends on={value \thisrow{anchor}\as\myanchor},
        ] table[x=x, y=y, meta=meta] {./default_500bps_2cds_performance.csv};
        \addplot+[
            AgentStyle,
			only marks,
            skip coords between index={0}{1},
            visualization depends on={value \thisrow{anchor}\as\myanchor},
        ] table[x=x, y=y, meta=meta] {./default_500bps_2cds_performance.csv};
    \end{axis}
    
\end{tikzpicture}

==> default_500bps_2cds_splitted_cr-actions.tex <==
   \begin{tikzpicture}

    \begin{axis}
        [
            height=6cm, width=\linewidth,
            xmajorgrids=true,
            xmin=0, xmax=450,
            xlabel={Timestep},
            ylabel={$\CDS_{\text{5Y}}$ Action},
			yticklabel style={
		        /pgf/number format/fixed,
		        /pgf/number format/fixed zerofill,
        		/pgf/number format/precision=3
			},
			scaled y ticks=false,
            % Legend
            legend style={
                legend columns=5,
                at={(0.5, -0.25)},
                anchor=north
%				legend pos=north east,
            }
        ]
        \addplot[LineStyle, black] table[y=cs01_cds2_baseline] {./default_500bps_2cds_ep1-cr-actions.csv}; \addlegendentry{Baseline}
        \addplot[LineStyle, dashdotted, txtOrange] table[y=cs01_cds2_5e2] {./default_500bps_2cds_ep1-cr-actions.csv}; \addlegendentry{$\beta=500$}
        \addplot[LineStyle, dashdotted, txtRed3] table[y=cs01_cds2_1e3] {./default_500bps_2cds_ep1-cr-actions.csv}; \addlegendentry{$\beta=\text{1,000}$}
        \addplot[LineStyle, dashdotted, txtRed] table[y=cs01_cds2_2e3] {./default_500bps_2cds_ep1-cr-actions.csv}; \addlegendentry{$\beta=\text{2,000}$}
        \addplot[LineStyle, dashdotted, txtGreen] table[y=cs01_cds2_5e3] {./default_500bps_2cds_ep1-cr-actions.csv}; \addlegendentry{$\beta=\text{5,000}$}
        \addplot[LineStyle, dashdotted, txtGreen3] table[y=cs01_cds2_1e4] {./default_500bps_2cds_ep1-cr-actions.csv}; \addlegendentry{$\beta=\text{10,000}$}
        \addplot[LineStyle, dashdotted, txtBlue3] table[y=cs01_cds2_3e4] {./default_500bps_2cds_ep1-cr-actions.csv}; \addlegendentry{$\beta=\text{30,000}$}
        \addplot[LineStyle, dashdotted, txtBlue] table[y=cs01_cds2_1e5] {./default_500bps_2cds_ep1-cr-actions.csv}; \addlegendentry{$\beta=\text{100,000}$}
        \addplot[LineStyle, dashdotted, txtPurple] table[y=cs01_cds2_1e6] {./default_500bps_2cds_ep1-cr-actions.csv}; \addlegendentry{$\beta=\text{1,000,000}$}
    \end{axis}

    \begin{axis}
        [
            height=6cm, width=\linewidth,
            yshift=4.5cm,
            title={Evolution of the credit actions over time},
            xmajorgrids=true,
            xmin=0, xmax=450,
            %xlabel={Timestep},
            xtick style={draw=none},
            xticklabels={,,},
            ylabel={$\CDS_{\text{1Y}}$ Action},
			yticklabel style={
		        /pgf/number format/fixed,
		        /pgf/number format/fixed zerofill,
        		/pgf/number format/precision=3
			},
			scaled y ticks=false,
        ]
        \addplot[LineStyle, black] table[y=cs01_cds1_baseline] {./default_500bps_2cds_ep1-cr-actions.csv};
        \addplot[LineStyle, dashdotted, txtOrange] table[y=cs01_cds1_5e2] {./default_500bps_2cds_ep1-cr-actions.csv};
        \addplot[LineStyle, dashdotted, txtRed3] table[y=cs01_cds1_1e3] {./default_500bps_2cds_ep1-cr-actions.csv};
        \addplot[LineStyle, dashdotted, txtRed] table[y=cs01_cds1_2e3] {./default_500bps_2cds_ep1-cr-actions.csv};
        \addplot[LineStyle, dashdotted, txtGreen] table[y=cs01_cds1_5e3] {./default_500bps_2cds_ep1-cr-actions.csv};
        \addplot[LineStyle, dashdotted, txtGreen3] table[y=cs01_cds1_1e4] {./default_500bps_2cds_ep1-cr-actions.csv};
        \addplot[LineStyle, dashdotted, txtBlue3] table[y=cs01_cds1_3e4] {./default_500bps_2cds_ep1-cr-actions.csv};
        \addplot[LineStyle, dashdotted, txtBlue] table[y=cs01_cds1_1e5] {./default_500bps_2cds_ep1-cr-actions.csv};
        \addplot[LineStyle, dashdotted, txtPurple] table[y=cs01_cds1_1e6] {./default_500bps_2cds_ep1-cr-actions.csv};
    \end{axis}

\end{tikzpicture}

==> default_500bps_2cds_total_cr-actions.tex <==
\begin{tikzpicture}
   	\begin{axis}
        [
            height=6cm, width=\linewidth,
            xmajorgrids=true,
           	%title={CDS1 + CDS2},
            xmajorgrids=true,
            xmin=0, xmax=450,
            xlabel={Timestep},
            ylabel={Total $\lambda_t$ sensitivity},
			yticklabel style={
		        /pgf/number format/fixed,
		        /pgf/number format/fixed zerofill,
        		/pgf/number format/precision=3
			},
			scaled y ticks=false,
			% Legend
            legend style={
                legend columns=5,
                at={(0.5, -0.25)},
                anchor=north
%				legend pos=north east,
            }
        ]
        \addplot[LineStyle, black] table[y=cs01_total_baseline] {./default_500bps_2cds_ep1-cr-actions.csv}; \addlegendentry{Baseline}
        \addplot[LineStyle, dashdotted, txtOrange] table[y=cs01_total_5e2] {./default_500bps_2cds_ep1-cr-actions.csv}; \addlegendentry{$\beta=500$}
        \addplot[LineStyle, dashdotted, txtRed3] table[y=cs01_total_1e3] {./default_500bps_2cds_ep1-cr-actions.csv}; \addlegendentry{$\beta=\text{1,000}$}
        \addplot[LineStyle, dashdotted, txtRed] table[y=cs01_total_2e3] {./default_500bps_2cds_ep1-cr-actions.csv}; \addlegendentry{$\beta=\text{2,000}$}
        \addplot[LineStyle, dashdotted, txtGreen] table[y=cs01_total_5e3] {./default_500bps_2cds_ep1-cr-actions.csv}; \addlegendentry{$\beta=\text{5,000}$}
        \addplot[LineStyle, dashdotted, txtGreen3] table[y=cs01_total_1e4] {./default_500bps_2cds_ep1-cr-actions.csv}; \addlegendentry{$\beta=\text{10,000}$}
        \addplot[LineStyle, dashdotted, txtBlue3] table[y=cs01_total_3e4] {./default_500bps_2cds_ep1-cr-actions.csv}; \addlegendentry{$\beta=\text{30,000}$}
        \addplot[LineStyle, dashdotted, txtBlue] table[y=cs01_total_1e5] {./default_500bps_2cds_ep1-cr-actions.csv}; \addlegendentry{$\beta=\text{100,000}$}
        \addplot[LineStyle, dashdotted, txtPurple] table[y=cs01_total_1e6] {./default_500bps_2cds_ep1-cr-actions.csv}; \addlegendentry{$\beta=\text{1,000,000}$}
    \end{axis}
    
    \begin{axis}
        [
            height=6cm, width=\linewidth,
            yshift=4.5cm,
            title={Evolution of the total CDS allocations over time},
           	xmajorgrids=true,
            xmin=0, xmax=450,
            %xlabel={Timestep},
            xtick style={draw=none},
            xticklabels={,,},
            ylabel={Total notional},
			yticklabel style={
		        /pgf/number format/fixed,
		        /pgf/number format/fixed zerofill,
        		/pgf/number format/precision=3
			},
			scaled y ticks=false,
        ]
        \addplot[LineStyle, black] table[y=notional_total_baseline] {./default_500bps_2cds_ep1-cr-actions.csv};
        \addplot[LineStyle, dashdotted, txtOrange] table[y=notional_total_5e2] {./default_500bps_2cds_ep1-cr-actions.csv};
        \addplot[LineStyle, dashdotted, txtRed3] table[y=notional_total_1e3] {./default_500bps_2cds_ep1-cr-actions.csv};
        \addplot[LineStyle, dashdotted, txtRed] table[y=notional_total_2e3] {./default_500bps_2cds_ep1-cr-actions.csv};
        \addplot[LineStyle, dashdotted, txtGreen] table[y=notional_total_5e3] {./default_500bps_2cds_ep1-cr-actions.csv};
        \addplot[LineStyle, dashdotted, txtGreen3] table[y=notional_total_1e4] {./default_500bps_2cds_ep1-cr-actions.csv};
        \addplot[LineStyle, dashdotted, txtBlue3] table[y=notional_total_3e4] {./default_500bps_2cds_ep1-cr-actions.csv};
        \addplot[LineStyle, dashdotted, txtBlue] table[y=notional_total_1e5] {./default_500bps_2cds_ep1-cr-actions.csv};
        \addplot[LineStyle, dashdotted, txtPurple] table[y=notional_total_1e6] {./default_500bps_2cds_ep1-cr-actions.csv};
    \end{axis}

\end{tikzpicture}

==> nodefault_100bps_actions.tex <==
   \begin{tikzpicture}

    \begin{axis}
        [
            height=6cm, width=\linewidth,
            %title={Evolution of the CDS action over time},
            xmajorgrids=true,
            xmin=0, xmax=450,
            xlabel={Timestep},
            ylabel={CDS Action},
			yticklabel style={
		        /pgf/number format/fixed,
		        /pgf/number format/fixed zerofill,
        		/pgf/number format/precision=3
			},
			scaled y ticks=false,
            % Legend
            legend style={
                legend columns=5,
                at={(0.5, -0.25)},
                anchor=north
%				legend pos=north east,
            }
        ]
        \addplot[LineStyle, black] table[y=delta_crd] {./nodefault_100bps_ep1-actions.csv}; \addlegendentry{Delta hedge}
        \addplot[LineStyle, dashdotted, txtOrange] table[y=5e2_crd] {./nodefault_100bps_ep1-actions.csv}; \addlegendentry{$\beta=500$}
        \addplot[LineStyle, dashdotted, txtRed3] table[y=1e3_crd] {./nodefault_100bps_ep1-actions.csv}; \addlegendentry{$\beta=\text{1,000}$}
        \addplot[LineStyle, dashdotted, txtRed] table[y=2e3_crd] {./nodefault_100bps_ep1-actions.csv}; \addlegendentry{$\beta=\text{2,000}$}
        \addplot[LineStyle, dashdotted, txtGreen] table[y=5e3_crd] {./nodefault_100bps_ep1-actions.csv}; \addlegendentry{$\beta=\text{5,000}$}
        \addplot[LineStyle, dashdotted, txtGreen3] table[y=1e4_crd] {./nodefault_100bps_ep1-actions.csv}; \addlegendentry{$\beta=\text{10,000}$}
        \addplot[LineStyle, dashdotted, txtBlue3] table[y=3e4_crd] {./nodefault_100bps_ep1-actions.csv}; \addlegendentry{$\beta=\text{30,000}$}
        \addplot[LineStyle, dashdotted, txtBlue] table[y=1e5_crd] {./nodefault_100bps_ep1-actions.csv}; \addlegendentry{$\beta=\text{100,000}$}
        \addplot[LineStyle, dashdotted, txtPurple] table[y=1e6_crd] {./nodefault_100bps_ep1-actions.csv}; \addlegendentry{$\beta=\text{1,000,000}$}
    \end{axis}

    \begin{axis}
        [
            height=6cm, width=\linewidth,
            yshift=4.5cm,
            title={Evolution of the action over time},
            xmajorgrids=true,
            xtick style={draw=none},
            xticklabels={,,},
            xmin=0, xmax=450,
            %xlabel={Timestep},
            ylabel={FX Action},
			yticklabel style={
		        /pgf/number format/fixed,
		        /pgf/number format/fixed zerofill,
        		/pgf/number format/precision=3
			},
			scaled y ticks=false,
        ]
        \addplot[LineStyle, black] table[y=delta_fx] {./nodefault_100bps_ep1-actions.csv};
        \addplot[LineStyle, dashdotted, txtOrange] table[y=5e2_fx] {./nodefault_100bps_ep1-actions.csv};
        \addplot[LineStyle, dashdotted, txtRed3] table[y=1e3_fx] {./nodefault_100bps_ep1-actions.csv};
        \addplot[LineStyle, dashdotted, txtRed] table[y=2e3_fx] {./nodefault_100bps_ep1-actions.csv};
        \addplot[LineStyle, dashdotted, txtGreen] table[y=5e3_fx] {./nodefault_100bps_ep1-actions.csv};
        \addplot[LineStyle, dashdotted, txtGreen3] table[y=1e4_fx] {./nodefault_100bps_ep1-actions.csv};
        \addplot[LineStyle, dashdotted, txtBlue3] table[y=3e4_fx] {./nodefault_100bps_ep1-actions.csv};
        \addplot[LineStyle, dashdotted, txtBlue] table[y=1e5_fx] {./nodefault_100bps_ep1-actions.csv};
        \addplot[LineStyle, dashdotted, txtPurple] table[y=1e6_fx] {./nodefault_100bps_ep1-actions.csv};
    \end{axis}

\end{tikzpicture}

==> nodefault_100bps_kde.tex <==
   \begin{tikzpicture}

    \begin{axis}
        [
            height=6cm, width=\linewidth,
            %title={Evolution of the CDS action over time},
            xmajorgrids=true,
            ymajorgrids=true,
            %xmin=0, xmax=450,
            xlabel={CDS Action minus CDS Delta},
            ymin=0,
            ylabel={Density},
            %scaled x ticks=false,
            x tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=1,
            },
            %yticklabel style={/pgf/number format/fixed zerofill},
            %scaled y ticks=false,
            % Legend
            legend style={
                legend columns=4,
                at={(0.5, -0.25)},
                anchor=north,
%				legend pos=north east,
            }
        ]
        \addplot[LineStyle, txtOrange] table[x=5e2_x_crd, y=5e2_y_crd] {./nodefault_100bps_ep1-kde.csv}; \addlegendentry{$\beta=500$}
        \addplot[LineStyle, txtRed3] table[x=1e3_x_crd, y=1e3_y_crd] {./nodefault_100bps_ep1-kde.csv}; \addlegendentry{$\beta=\text{1,000}$}
        \addplot[LineStyle, txtRed] table[x=2e3_x_crd, y=2e3_y_crd] {./nodefault_100bps_ep1-kde.csv}; \addlegendentry{$\beta=\text{2,000}$}
        \addplot[LineStyle, txtGreen] table[x=5e3_x_crd, y=5e3_y_crd] {./nodefault_100bps_ep1-kde.csv}; \addlegendentry{$\beta=\text{5,000}$}
        \addplot[LineStyle, txtGreen3] table[x=1e4_x_crd, y=1e4_y_crd] {./nodefault_100bps_ep1-kde.csv}; \addlegendentry{$\beta=\text{10,000}$}
        \addplot[LineStyle, txtBlue3] table[x=3e4_x_crd, y=3e4_y_crd] {./nodefault_100bps_ep1-kde.csv}; \addlegendentry{$\beta=\text{30,000}$}
        \addplot[LineStyle, txtBlue] table[x=1e5_x_crd, y=1e5_y_crd] {./nodefault_100bps_ep1-kde.csv}; \addlegendentry{$\beta=\text{100,000}$}
        \addplot[LineStyle, txtPurple] table[x=1e6_x_crd, y=1e6_y_crd] {./nodefault_100bps_ep1-kde.csv}; \addlegendentry{$\beta=\text{1,000,000}$}
        
		\draw [dashed, txtOrange] (-0.015363616621206774, 0) -- (-0.015363616621206774, 30.518661990289882);
		\draw [dashed, txtRed3] (-0.00944055391552075, 0) -- (-0.00944055391552075, 44.14389702656063);
		\draw [dashed, txtRed] (-0.0026125177699170866, 0) -- (-0.0026125177699170866, 32.116171341378646);
		\draw [dashed, txtGreen] (-0.0008899532154558185, 0) -- (-0.0008899532154558185, 72.79834961745503);
		\draw [dashed, txtGreen3] (-4.375847766276276e-05, 0) -- (-4.375847766276276e-05, 87.5192508417951);
		\draw [dashed, txtBlue3] (0.00026554970275927814, 0) -- (0.00026554970275927814, 114.15864037172533);
		\draw [dashed, txtBlue] (0.00029315710237581805, 0) -- (0.00029315710237581805, 181.39858176408427);
		\draw [dashed, txtPurple] (0.0003133113938889929, 0) -- (0.0003133113938889929, 313.01946012393745);
		
		%\draw [dashed, gray] (0, 0) -- (0, 400);
    \end{axis}

    \begin{axis}
        [
            height=6cm, width=\linewidth,
            yshift=5.7cm,
            %title={Evolution of the action over time},
            xmajorgrids=true,
            ymajorgrids=true,
            %xmin=0, xmax=450,
            %scaled x ticks=false,
            x tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=0,
            },
            xlabel={FX Action minus FX Delta},
            ymin=0,
            ylabel={Density},
            %yticklabel style={/pgf/number format/fixed zerofill},
            scaled y ticks=false,
        ]
        \addplot[LineStyle, txtOrange] table[x=5e2_x_fx, y=5e2_y_fx] {./nodefault_100bps_ep1-kde.csv};
        \addplot[LineStyle, txtRed3] table[x=1e3_x_fx, y=1e3_y_fx] {./nodefault_100bps_ep1-kde.csv};
        \addplot[LineStyle, txtRed] table[x=2e3_x_fx, y=2e3_y_fx] {./nodefault_100bps_ep1-kde.csv};
        \addplot[LineStyle, txtGreen] table[x=5e3_x_fx, y=5e3_y_fx] {./nodefault_100bps_ep1-kde.csv};
        \addplot[LineStyle, txtGreen3] table[x=1e4_x_fx, y=1e4_y_fx] {./nodefault_100bps_ep1-kde.csv};
        \addplot[LineStyle, txtBlue3] table[x=3e4_x_fx, y=3e4_y_fx] {./nodefault_100bps_ep1-kde.csv};
        \addplot[LineStyle, txtBlue] table[x=1e5_x_fx, y=1e5_y_fx] {./nodefault_100bps_ep1-kde.csv};
        \addplot[LineStyle, txtPurple] table[x=1e6_x_fx, y=1e6_y_fx] {./nodefault_100bps_ep1-kde.csv};

		\draw [dashed, txtOrange] (0.0028762194365079914, 0) -- (0.0028762194365079914, 355.9922128219893);
		\draw [dashed, txtRed3] (0.00213784573531727, 0) -- (0.00213784573531727, 402.2504053005875);
		\draw [dashed, txtRed] (0.0006919359795501536, 0) -- (0.0006919359795501536, 498.04526055510576);
		\draw [dashed, txtGreen] (0.0004274919057412747, 0) -- (0.0004274919057412747, 868.0615554165664);
		\draw [dashed, txtGreen3] (0.00025271234483964056, 0) -- (0.00025271234483964056, 910.288541475624);
		\draw [dashed, txtBlue3] (0.0001137316560776538, 0) -- (0.0001137316560776538, 934.1068341172545);
		\draw [dashed, txtBlue] (7.482335963429473e-05, 0) -- (7.482335963429473e-05, 1494.6640028005907);
		\draw [dashed, txtPurple] (5.829361289526948e-05, 0) -- (5.829361289526948e-05, 2077.930604549693);
		
		%\draw [dashed, gray] (0, 0) -- (0, 2500);
	\end{axis}

\end{tikzpicture}

==> nodefault_100bps_pareto.tex <==
\begin{tikzpicture}

    \begin{axis}
        [
        	table/col sep=semicolon,
            height=7cm, width=\linewidth,
            %ymin=0, %ymax=1,
            title={Return-volatility comparison},
            xmajorgrids=true,
            ymajorgrids=true,
            % x-axis
            xlabel={$\hat{\nu}^2_\pi$},
            xmin=0, xmax=0.00000018,
  			%xtick={0.00000005, 0.0000001},
            %scaled x ticks=false,
            x tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=1,
            },
            % y-axis
            ylabel={$\hat{J}_\pi$},
            ymin=-0.0012, ymax=-0.0003,
			%ytick={-0.001,-0.0004,0},
            %scaled y ticks=false,
            y tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=1,
            %    rotate=90
            },
        ]
        \addplot[
            AgentStyle,
            skip coords between index={0}{1},
            visualization depends on={value \thisrow{anchor}\as\myanchor},
        ] table[x=x, y=y, meta=meta] {./nodefault_100bps_performance.csv};
        \addplot+[
            BaselineStyle,
            skip coords between index={1}{9},
            visualization depends on={value \thisrow{anchor}\as\myanchor},
        ] table[x=x, y=y, meta=meta] {./nodefault_100bps_performance.csv};
        \draw [dashed] (1.25510910360427E-08, -0.00106650290974211) -- (1.25510910360427E-08, -0.000451118588840289);
    \end{axis}
    
\end{tikzpicture}

==> nodefault_100bps_scatter.tex <==
\begin{tikzpicture}
   \pgfplotsset{
        ScatterStyle/.style={
            mark options={solid, scale=0.5},
            only marks,
            mark=*
        }
    }

    \begin{axis}
        [
            height=7cm, width=\linewidth,
            title={Agent vs delta hedging actions},
            xmajorgrids=true,
            ymajorgrids=true,
            % x-axis
            xlabel={FX Action minus FX Delta},
            %xmin=-0.006, xmax=0.006,
            %scaled x ticks=false,
            x tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=1,
            },
            % y-axis
            ylabel={CDS Action minus CDS Delta},
            %ymin=-0.06, ymax=0.06,
            scaled y ticks=false,
            y tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=2
            },
            % legend
            legend style={
                legend columns=1,
                legend pos=north east,
                %at={(1.07, 0.5)},
                %anchor=west
            }
        ]        
        \addplot[ScatterStyle, txtOrange] table[x=5e2_fx, y=5e2_crd] {./nodefault_100bps_ep1-scatter.csv}; \addlegendentry{$\beta=500$}
        \addplot[ScatterStyle, txtRed3] table[x=1e3_fx, y=1e3_crd] {./nodefault_100bps_ep1-scatter.csv}; \addlegendentry{$\beta=\text{1,000}$}
        \addplot[ScatterStyle, txtRed] table[x=2e3_fx, y=2e3_crd] {./nodefault_100bps_ep1-scatter.csv}; \addlegendentry{$\beta=\text{2,000}$}
        \addplot[ScatterStyle, txtGreen] table[x=5e3_fx, y=5e3_crd] {./nodefault_100bps_ep1-scatter.csv}; \addlegendentry{$\beta=\text{5,000}$}
        \addplot[ScatterStyle, txtGreen3] table[x=1e4_fx, y=1e4_crd] {./nodefault_100bps_ep1-scatter.csv}; \addlegendentry{$\beta=\text{10,000}$}
        \addplot[ScatterStyle, txtBlue3] table[x=3e4_fx, y=3e4_crd] {./nodefault_100bps_ep1-scatter.csv}; \addlegendentry{$\beta=\text{30,000}$}
        \addplot[ScatterStyle, txtBlue] table[x=1e5_fx, y=1e5_crd] {./nodefault_100bps_ep1-scatter.csv}; \addlegendentry{$\beta=\text{100,000}$}
        \addplot[ScatterStyle, txtPurple] table[x=1e6_fx, y=1e6_crd] {./nodefault_100bps_ep1-scatter.csv}; \addlegendentry{$\beta=\text{1,000,000}$}

        \draw [dashed, gray] (0, -0.05) -- (0, 0.03);
        \draw [dashed, gray] (-0.003, 0) -- (0.006, 0);
    \end{axis}
    
\end{tikzpicture}
